Procedural Memory Under Change: Reuse and Interference in Controlled Web Tasks

Procedural memory lets language agents reuse successful routines, but reuse presumes that a stored routine remains applicable. We study what happens when that presumption is deliberately violated. The study combines a retrospective, human-assisted interface-adaptation case from BrowserGym TimeWarp with controlled frozen-memory comparisons on synthetic shopping decisions. During the documented WebShop V1-V6 development path, interface-specific code was adapted while the separately stored high-level procedure was not reported to change; this phase does not constitute an autonomous memory-agent evaluation. In the controlled phase, an early pilot produced one task on which two memory conditions selected a more expensive item while the no-memory condition selected the reference minimum. Follow-up probes did not establish a recurring row-order or identity-binding pattern. We then tested four forms of mismatch: changed quantities, a different evidence representation, a conflict between local and global optimization, and distributed promotion evidence, across 32 formal cells. Each cell used one temperature-0 generation with the same local qwen3:8b configuration and no adaptive retry. Across these pairs, none of the predefined diagnostic interference signatures appeared on the tasks for which they were defined when current-task evidence was explicit and sufficient. The result identifies a tested region of non-interference: a procedural memory can be mismatched without becoming behaviorally disruptive. It does not establish general safety or a mechanism. The remaining question is which additional conditions turn applicability mismatch into observable, memory-caused error.

==> figures/experimental_progression.tex <==
\begin{tikzpicture}[
  font=\small,
  rowone/.style={draw, rounded corners=2pt, align=center, text width=4.1cm, minimum height=10mm, fill=gray!7},
  stage/.style={draw, rounded corners=2pt, align=center, text width=1.9cm, minimum height=20mm, fill=blue!4},
  compact stage/.style={stage, text width=1.55cm},
  wide stage/.style={stage, text width=2.95cm},
  arrow/.style={-{Stealth[length=2mm]}, semithick}
]
\node[rowone] (phase1) {\textbf{Phase 1}\\retrospective case};
\node[rowone, right=6mm of phase1] (adapt) {Interface-specific\\adaptation};
\node[rowone, right=6mm of adapt] (procedure) {High-level procedure\\not reported revised};

\node[compact stage, below=18mm of phase1, xshift=-11mm] (pilot) {\textbf{Pilot}\\A 2/3\\B 3/3\\C 2/3};
\node[compact stage, right=1mm of pilot] (batch2) {\textbf{Batch 02}\\A 5/6\\B 6/6\\C 6/6};
\node[wide stage, right=1mm of batch2] (pair1) {\textbf{Pair 01}\\8/8\\\mbox{reference-compatible}\\quantity omission\\absent};
\node[wide stage, right=1mm of pair1] (pair2) {\textbf{Pair 02}\\8/8\\\mbox{reference-compatible}\\interface confusion\\0/8};
\node[stage, right=1mm of pair2] (pair3) {\textbf{Pair 03}\\global\\optimization\\8/8\\T15 local\\signature 0/4};
\node[stage, right=1mm of pair3] (pair4) {\textbf{Pair 04}\\global/task\\correct 8/8\\T17\\composition\\error 0/4};

\draw[arrow] (phase1) -- (adapt);
\draw[arrow] (adapt) -- (procedure);
\node[font=\small\bfseries, anchor=west] at ([yshift=4mm]pilot.north west) {Phase 2 controlled sequence};
\draw[arrow] (pilot) -- (batch2);
\draw[arrow] (batch2) -- (pair1);
\draw[arrow] (pair1) -- (pair2);
\draw[arrow] (pair2) -- (pair3);
\draw[arrow] (pair3) -- (pair4);
\end{tikzpicture}


==> figures/mismatch_to_interference.tex <==
\begin{tikzpicture}[
  font=\small,
  node distance=7mm and 9mm,
  box/.style={draw, rounded corners=2pt, align=center, text width=3.0cm, minimum height=9mm, fill=blue!4},
  question/.style={draw, diamond, aspect=2.15, align=center, inner sep=2pt, fill=orange!7},
  outcome/.style={draw, rounded corners=2pt, align=center, text width=3.2cm, minimum height=9mm, fill=gray!7},
  arrow/.style={-{Stealth[length=2mm]}, semithick},
  branch/.style={font=\small, fill=white, inner sep=1pt}
]
\node[box] (source) {Source task};
\node[box, right=of source] (memory) {Procedural memory $M$};
\node[box, right=of memory] (current) {Current task $T$};
\node[question, below=10mm of current] (mismatch) {Applicability\\mismatch?};
\node[outcome, right=9mm of mismatch] (applicable) {Applicable memory};
\node[question, below=11mm of mismatch] (error) {Observable\\error?};
\node[outcome, right=9mm of error] (tolerated) {Tolerated mismatch};
\node[question, below=11mm of error] (consistent) {Consistent with\\stale procedure?};
\node[outcome, right=9mm of consistent] (other) {Another cause\\remains possible};
\node[outcome, below=11mm of consistent, fill=red!6] (interference) {Evidence consistent\\with interference};

\draw[arrow] (source) -- (memory);
\draw[arrow] (memory) -- (current);
\draw[arrow] (current) -- (mismatch);
\draw[arrow] (mismatch) -- node[above,branch]{no} (applicable);
\draw[arrow] (mismatch) -- node[right,branch]{yes} (error);
\draw[arrow] (error) -- node[above,branch]{no} (tolerated);
\draw[arrow] (error) -- node[right,branch]{yes} (consistent);
\draw[arrow] (consistent) -- node[above,branch]{no} (other);
\draw[arrow] (consistent) -- node[right,branch]{yes} (interference);
\end{tikzpicture}

